Machines and Mathematical Mutations: Using GNNs to Characterize Quiver Mutation Classes

Machine learning is becoming an increasingly valuable tool in mathematics, enabling one to identify subtle patterns across collections of examples so vast that they would be impossible for a single researcher to feasibly review and analyze. In this work, we use graph neural networks to investigate \emph{quiver mutation} -- an operation that transforms one quiver (or directed multigraph) into another -- which is central to the theory of cluster algebras with deep connections to geometry, topology, and physics. In the study of cluster algebras, the question of \emph{mutation equivalence} is of fundamental concern: given two quivers, can one efficiently determine if one quiver can be transformed into the other through a sequence of mutations? In this paper, we use graph neural networks and AI explainability techniques to independently discover mutation equivalence criteria for quivers of type $\tilde{D}$. Along the way, we also show that even without explicit training to do so, our model captures structure within its hidden representation that allows us to reconstruct known criteria from type $D$, adding to the growing evidence that modern machine learning models are capable of learning abstract and parsimonious rules from mathematical data.

==> tikz-figures/blocks.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \draw (-1,0) circle (2pt);
    \draw (1,0) circle (2pt);
    \draw[->] (-1,0) -- (1,0);
    \node at (0, -.5) {$B_\mathrm{I}$};
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \draw (-1,0) circle (2pt);
    \draw (1,0) circle (2pt);
    \draw (0,1) circle (2pt);
    \draw[->] (-1,0) -- (1,0);
    \draw[->] (1,0) -- (0,1);
    \draw[->] (0,1) -- (-1,0);
    \node at (0, -.5) {$B_\mathrm{II}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (-1,1) circle (2pt);
    \filldraw (1,1) circle (2pt);
    \draw (0,0) circle (2pt);
    \draw[->] (-1,1) -- (0,0);
    \draw[->] (1,1) -- (0,0);
    \node at (0, -.5) {$B_\mathrm{IIIa}$};
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (-1,1) circle (2pt);
    \filldraw (1,1) circle (2pt);
    \draw (0,0) circle (2pt);
    \draw[<-] (-1,1) -- (0,0);
    \draw[<-] (1,1) -- (0,0);
    \node at (0, -.5) {$B_\mathrm{IIIb}$};
\end{tikzpicture}
\hspace{2pt}
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (0,0) circle (2pt);
    \filldraw (0,2) circle (2pt);
    \draw (1,1) circle (2pt);
    \draw (-1,1) circle (2pt);
    \draw[->] (0,0) -- (1,1);
    \draw[->] (-1,1) -- (0,0);
    \draw[->] (0,2) -- (1,1);
    \draw[->] (-1,1) -- (0,2);
    \draw[->] (1,1) -- (-1,1);
    \node at (0, -.5) {$B_\mathrm{IV}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,-1)}, shorten >=3pt, shorten <=3pt]
    \draw (0,0) circle (2pt);
    \filldraw (1,1) circle (2pt);
    \filldraw (-1,1) circle (2pt);
    \filldraw (1,-1) circle (2pt);
    \filldraw (-1,-1) circle (2pt);
    \draw[->] (-1,-1) -- (1,-1);
    \draw[->] (1,1) -- (1,-1);
    \draw[->] (1,1) -- (-1,1);
    \draw[->] (-1,-1) -- (-1,1);
    \draw[<-] (1,1) -- (0,0);
    \draw[->] (-1,1) -- (0,0);
    \draw[->] (1,-1) -- (0,0);
    \draw[<-] (-1,-1) -- (0,0);
    \node at (0, -1.5) {$B_\mathrm{V}$};
\end{tikzpicture}

==> tikz-figures/d-type-ii.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \draw[dashed] (-1,-1) -- (1,-1) -- (2,0) -- (1,1) -- (-1,1) -- cycle;
    \node at (0,0) {$\Gamma$};
    \draw[->] (2,0) -- (3,1);
    \draw[->] (2,0) -- (3,-1);
    \draw[->] (3,1) -- (4,0);
    \draw[->] (3,-1) -- (4,0);
    \draw[->] (4,0) -- (2,0);
    \filldraw (2,0) circle (2pt) node[above=5pt]{$c$};
    \filldraw (4,0) circle (2pt) node[above=5pt]{$c'$};
    \filldraw (3,1) circle (2pt);
    \filldraw (3,-1) circle (2pt);
    \draw[dashed] (4,0) -- (5,-1) -- (7,-1) -- (7,1) -- (5,1) -- cycle;
    \node at (6,0) {$\Gamma'$};
\end{tikzpicture}

==> tikz-figures/d-type-iii.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \draw[dashed] (-1,-1) -- (1,-1) -- (2,0) -- (1,1) -- (-1,1) -- cycle;
    \node at (0,0) {$\Gamma$};
    \draw[->] (2,0) -- (3,1);
    \draw[->] (3,1) -- (4,0);
    \draw[->] (4,0) -- (3,-1);
    \draw[->] (3,-1) -- (2, 0);
    \filldraw (2,0) circle (2pt) node[above=5pt]{$c$};
    \filldraw (4,0) circle (2pt) node[above=5pt]{$c'$};
    \filldraw (3,1) circle (2pt);
    \filldraw (3,-1) circle (2pt);
    \draw[dashed] (4,0) -- (5,-1) -- (7,-1) -- (7,1) -- (5,1) -- cycle;
    \node at (6,0) {$\Gamma'$};
\end{tikzpicture}

==> tikz-figures/d-type-iv.tex <==
\begin{tikzpicture}[baseline={(0,1)}, shorten >=3pt, shorten <=3pt]
    \filldraw (-2,0) circle (2pt);
    \filldraw (-1,1) circle (2pt);
    \filldraw (1,1) circle (2pt);
    \filldraw (2,0) circle (2pt);
    \draw[->] (-2,0) -- (-1,1);
    \draw (-1,1) edge[->] node[above] {$\alpha$} (1,1);
    \draw[->] (1,1) -- (2,0);
    \draw[->, densely dotted] (2,0) to[bend left=60] (-2,0);
    
    \filldraw (-2,1) circle (2pt) node[above left=5pt]{$c'$};
    \draw[->, dotted] (-1,1) -- (-2,1);
    \draw[->, dotted] (-2,1) -- (-2,0);
    \draw[dashed] (-2,1) -- (-3,1) -- (-4,2) -- (-3,3) -- (-2,2) -- cycle;
    \node at (-3,2) {$\Gamma'$};
    
    \filldraw (0,2) circle (2pt) node[above=5pt]{$c$};
    \draw[->, dotted] (1,1) -- (0,2);
    \draw[->, dotted] (0,2) -- (-1,1);
    \draw[dashed] (0,2) -- (1,3) -- (1,4) -- (-1,4) -- (-1,3) -- cycle;
    \node at (0,3) {$\Gamma$};
    
    \filldraw (2,1) circle (2pt) node[above right=5pt]{$c''$};
    \draw[->, dotted] (2,1) -- (1,1);
    \draw[->, dotted] (2,0) -- (2,1);
    \draw[dashed] (2,1) -- (3,1) -- (4,2) -- (3,3) -- (2,2) -- cycle;
    \node at (3,2) {$\Gamma''$};
\end{tikzpicture}

==> tikz-figures/dynkin-diagrams.tex <==
\hspace{2.5cm}\scalebox{.75}{
    $A_n$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \node (dots) at (3,0) {$\dots$};
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- (dots) -- "n-2" -- "n-1" -- n};
    \end{tikzpicture}
    \hspace{1cm}\hspace{5pt}
    $\tilde{A}_{n-1}$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \node (dots) at (3,0) {$\dots$};
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- (dots) -- "n-2" -- "n-1" -- n};
        \filldraw (3,-1) circle (1.5pt);
        \draw (0cm+1.5pt,0) edge[bend right=17] (3,-1);
        \draw (3,-1) edge[bend right=17] (6cm-1.5pt,0);
    \end{tikzpicture}
}

\hspace{2.5cm}\scalebox{.75}{
    $D_n$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \node (dots) at (3,0) {$\dots$};
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- (dots) -- "n-3" -- "n-2" -- {"n-1"[yshift=1cm], n}};
    \end{tikzpicture}
    \hspace{1cm}\hspace{5pt}
    $\tilde{D}_{n-1}$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \node (dots) at (3,0) {$\dots$};
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {{0[yshift=1cm], 1} -- 2 -- 3 -- (dots) -- "n-3" -- "n-2" -- {"n-1"[yshift=1cm], n}};
    \end{tikzpicture}
}

\hspace{2.5cm}\scalebox{.75}{
    $E_6$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- {4 -- 5, n[xshift=-1cm-4.5pt]}};
    \end{tikzpicture}
    \hspace{2cm}\hspace{13.5pt}
    $\tilde{E}_6$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- {4 -- 5, n[xshift=-1cm-4.5pt] -- "n+1"[xshift=-2cm-9pt, yshift = -1cm]}};
    \end{tikzpicture}
}

\hspace{2.5cm}\scalebox{.75}{
    $E_7$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- {4 -- 5 -- 6, n[xshift=-1cm-4.5pt]}};
    \end{tikzpicture}
    \hspace{1cm}\hspace{9pt}
    $\tilde{E}_7$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {0 -- 1 -- 2 -- 3 -- {4 -- 5 -- 6, n[xshift=-1cm-4.5pt]}};
    \end{tikzpicture}
}

\hspace{2.5cm}\scalebox{.75}{
    $E_8$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- {4 -- 5 -- 6 -- 7, n[xshift=-1cm-4.5pt]}};
    \end{tikzpicture}
    \hspace{5pt}
    $\tilde{E}_8$\hspace{5pt}
    \begin{tikzpicture}[baseline={(0,0)}]
        \graph[nodes={fill, circle, inner sep = 1.5pt}, empty nodes, grow right sep=1cm] {1 -- 2 -- 3 -- {4 -- 5 -- 6 -- 7 -- 8, n[xshift=-1cm-4.5pt]}};
    \end{tikzpicture}
}

==> tikz-figures/mutation-example.tex <==
\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
    \coordinate (a) at (0,0);
    \coordinate (b) at (-2,0);
    \coordinate (c) at (-1,1);
    \coordinate (d) at (-1,-1);
    \coordinate (e) at (1,-1);

    \node[anchor=south west] (j) at (a) {$j$};
    \foreach \x in {a,b,c,d,e}
        \filldraw (\x) circle (2pt);

    \draw (c) edge["2", ->] (a);
    \draw[->] (a) -- (b);
    \draw[->] (a) -- (e);
    \draw[->] (e) -- (d);
    \draw[->] (d) -- (a);

    \draw (.5,0) edge[<->, very thick] node[above=1pt] {$\mu_j$} (2.5,0) ;

    \def\x{5}
    \coordinate (a') at (0+\x,0);
    \coordinate (b') at (-2+\x,0);
    \coordinate (c') at (-1+\x,1);
    \coordinate (d') at (-1+\x,-1);
    \coordinate (e') at (1+\x,-1);

    \node[anchor=south west] (j') at (a') {$j$};
    \foreach \x in {a',b',c',d',e'}
        \filldraw (\x) circle (2pt);

    \draw (c') edge[<-] node[above right] {2} (a');
    \draw[<-] (a') -- (b');
    \draw[<-] (a') -- (e');
    \draw[<-] (d') -- (a');
    \draw (c') edge[->] node[above left] {2} (b');
    \draw[->] (d') -- (b');
    \draw (c') edge["2", ->, bend left=60] (e');
    
\end{tikzpicture}

==> tikz-figures/paired-types.tex <==
\begin{figure}[b]
    \centering
    \begin{minipage}{0.48\textwidth}
    \centering
    \textbf{Type I-I.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[dashed] (-.5,-1) -- (.5,-1) -- (1.5,0) -- (.5,1) -- (-.5,1) -- (-1.5,0) -- cycle;
        \node at (0,0) {$\Gamma$};
        \draw (2.5,1) -- (1.5,0);
        \draw (1.5,0) -- (2.5,-1);
        \filldraw (1.5,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (2.5,1) circle (2pt);
        \filldraw (2.5,-1) circle (2pt);
        \draw (-2.5,1) -- (-1.5,0) -- (-2.5,-1);
        \filldraw (-1.5,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2.5,1) circle (2pt);
        \filldraw (-2.5,-1) circle (2pt);
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type I-II.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[dashed] (-.5,-1) -- (.5,-1) -- (1.5,0) -- (.5,1) -- (-.5,1) -- (-1.5,0) -- cycle;
        \node at (0,0) {$\Gamma$};
        \draw (1.5,0) -- (2.5,1);
        \draw (1.5,0) -- (2.5,-1);
        \draw (2.5,.4) circle (5pt);
        \draw (2.5,1) -- (3.5,0);
        \draw (2.5,-1) -- (3.5,0);
        \draw (2.5,-.4) circle (5pt);
        \draw (3.5,0) -- (1.5,0);
        \filldraw (1.5,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (3.5,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (2.5,1) circle (2pt);
        \filldraw (2.5,-1) circle (2pt);
        \draw (-2.5,1) -- (-1.5,0);
        \draw (-1.5,0) -- (-2.5,-1);
        \filldraw (-1.5,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2.5,1) circle (2pt);
        \filldraw (-2.5,-1) circle (2pt);
        \draw[dashed] (3.5,0) -- (4.5,-1) -- (5.5,-1) -- (5.5,1) -- (4.5,1) -- cycle;
        \node at (4.5,0) {$\Gamma'$};
    \end{tikzpicture}}
    \end{minipage}
    \begin{minipage}{0.48\textwidth}
    \centering
    \textbf{Type I-III.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[dashed] (-.5,-1) -- (.5,-1) -- (1.5,0) -- (.5,1) -- (-.5,1) -- (-1.5,0) -- cycle;
        \node at (0,0) {$\Gamma$};
        \draw[->] (1.5,0) -- (2.5,1);
        \draw[->] (2.5,1) -- (3.5,0);
        \draw[->] (3.5,0) -- (2.5,-1);
        \draw[->] (2.5,-1) -- (1.5, 0);
        \filldraw (1.5,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (3.5,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (2.5,1) circle (2pt);
        \filldraw (2.5,-1) circle (2pt);
        \draw (-2.5,1) -- (-1.5,0);
        \draw (-1.5,0) -- (-2.5,-1);
        \filldraw (-1.5,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2.5,1) circle (2pt);
        \filldraw (-2.5,-1) circle (2pt);
        \draw[dashed] (3.5,0) -- (4.5,-1) -- (5.5,-1) -- (5.5,1) -- (4.5,1) -- cycle;
        \node at (4.5,0) {$\Gamma'$};
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type I-IV.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[dashed] (-.5,-1) -- (.5,-1) -- (1.5,0) -- (.5,1) -- (-.5,1) -- (-1.5,0) -- cycle;
        \node at (0,0) {$\Gamma$};
        \draw[->] (1.5,0) -- (2.5,1);
        \draw[->] (2.5,1) -- (2.5cm,-1);
        \draw[->] (2.5,-1) -- (1.5, 0);
        \filldraw (1.5,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (2.5,1) circle (2pt);
        \filldraw (2.5,-1) circle (2pt);
        \draw (-2.5,1) -- (-1.5,0);
        \draw (-1.5,0) -- (-2.5,-1);
        \filldraw (-1.5,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2.5,1) circle (2pt);
        \filldraw (-2.5,-1) circle (2pt);
        \draw[loosely dashdotted] (1.5cm-3pt,0) -- (2.5,-1cm-3pt) -- (4.5,-1cm-3pt) -- (4.5,1cm+3pt) -- (2.5,1cm+3pt) -- cycle;
        \node at (3,0) {$Q'$};
    \end{tikzpicture}}
    \end{minipage}
    
    \vspace{4pt}\textbf{Type II-II.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw (-3,0) -- (-2,1);
        \draw (-2,1) -- (-1,0);
        \draw (-2,.4) circle (5pt);
        \draw (-3,0) -- (-2,-1);
        \draw (-2,-1) -- (-1,0);
        \draw (-2,-.4) circle (5pt);
        \draw (-3,0) -- (-1,0);
        \filldraw (-3,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2,1) circle (2pt);
        \filldraw (-1,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (-2,-1) circle (2pt);
        \draw[dashed] (-3,0) -- (-4,-1) -- (-5,-1) -- (-5,1) -- (-4,1) -- cycle;
        \node at (-4,0) {$\Gamma$};
        
        \draw[dashed] (0,-1) -- (1,-1) -- (2,0) -- (1,1) -- (0,1) -- (-1,0) -- cycle;
        \node at (.5,0) {$\Gamma'$};
        \draw (2,0) -- (3,1);
        \draw (2,0) -- (3,-1);
        \draw (3,.4) circle (5pt);
        \draw (3,1) -- (4,0);
        \draw (3,-1) -- (4,0);
        \draw (3,-.4) circle (5pt);
        \draw (4,0) -- (2,0);
        \filldraw (2,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (4,0) circle (2pt) node[above=3pt]{$c'''$};
        \filldraw (3,1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \draw[dashed] (4,0) -- (5,-1) -- (6,-1) -- (6,1) -- (5,1) -- cycle;
        \node at (5,0) {$\Gamma''$};
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type II-III.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw (-3,0) -- (-2,1);
        \draw (-2,1) -- (-1,0);
        \draw (-2,.4) circle (5pt);
        \draw (-3,0) -- (-2,-1);
        \draw (-2,-1) -- (-1,0);
        \draw (-2,-.4) circle (5pt);
        \draw (-3,0) -- (-1,0);
        \filldraw (-3,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2,1) circle (2pt);
        \filldraw (-1,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (-2,-1) circle (2pt);
        \draw[dashed] (-3,0) -- (-4,-1) -- (-5,-1) -- (-5,1) -- (-4,1) -- cycle;
        \node at (-4,0) {$\Gamma$};
        
        \draw[dashed] (0,-1) -- (1,-1) -- (2,0) -- (1,1) -- (0,1) -- (-1,0) -- cycle;
        \node at (.5,0) {$\Gamma'$};
        \draw[->] (2,0) -- (3,1);
        \draw[->] (3,1) -- (4,0);
        \draw[->] (4,0) -- (3,-1);
        \draw[->] (3,-1) -- (2, 0);
        \filldraw (2,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (4,0) circle (2pt) node[above=3pt]{$c'''$};
        \filldraw (3,1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \draw[dashed] (4,0) -- (5,-1) -- (6,-1) -- (6,1) -- (5,1) -- cycle;
        \node at (5,0) {$\Gamma''$};
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type II-IV.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw (-3,0) -- (-2,1);
        \draw (-2,1) -- (-1,0);
        \draw (-2,.4) circle (5pt);
        \draw (-3,0) -- (-2,-1);
        \draw (-2,-1) -- (-1,0);
        \draw (-2,-.4) circle (5pt);
        \draw (-3,0) -- (-1,0);
        \filldraw (-3,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2,1) circle (2pt);
        \filldraw (-1,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (-2,-1) circle (2pt);
        \draw[dashed] (-3,0) -- (-4,-1) -- (-5,-1) -- (-5,1) -- (-4,1) -- cycle;
        \node at (-4,0) {$\Gamma$};
        
        \draw[dashed] (0,-1) -- (1,-1) -- (2,0) -- (1,1) -- (0,1) -- (-1,0) -- cycle;
        \node at (.5,0) {$\Gamma'$};
        \draw[->] (2,0) -- (3,1);
        \draw[->] (3,1) -- (3cm,-1);
        \draw[->] (3,-1) -- (2, 0);
        \filldraw (2,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (3,1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \draw[loosely dashdotted] (2cm-3pt,0) -- (3,-1cm-3pt) -- (5,-1cm-3pt) -- (5,1cm+3pt) -- (3,1cm+3pt) -- cycle;
        \node at (4,0) {$Q'$};
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type III-III.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[->] (-1,0) -- (-2,-1);
        \draw[->] (-2,-1) -- (-3,0);
        \draw[->] (-3,0) -- (-2,1);
        \draw[->] (-2,1) -- (-1, 0);
        \filldraw (-3,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2,1) circle (2pt);
        \filldraw (-1,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (-2,-1) circle (2pt);
        \draw[dashed] (-3,0) -- (-4,-1) -- (-5,-1) -- (-5,1) -- (-4,1) -- cycle;
        \node at (-4,0) {$\Gamma$};
        
        \draw[dashed] (0,-1) -- (1,-1) -- (2,0) -- (1,1) -- (0,1) -- (-1,0) -- cycle;
        \node at (.5,0) {$\Gamma'$};
        \draw[->] (2,0) -- (3,1);
        \draw[->] (3,1) -- (4,0);
        \draw[->] (4,0) -- (3,-1);
        \draw[->] (3,-1) -- (2, 0);
        \filldraw (2,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (4,0) circle (2pt) node[above=3pt]{$c'''$};
        \filldraw (3,1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \draw[dashed] (4,0) -- (5,-1) -- (6,-1) -- (6,1) -- (5,1) -- cycle;
        \node at (5,0) {$\Gamma''$};
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type III-IV.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[->] (-1,0) -- (-2,-1);
        \draw[->] (-2,-1) -- (-3,0);
        \draw[->] (-3,0) -- (-2,1);
        \draw[->] (-2,1) -- (-1, 0);
        \filldraw (-3,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2,1) circle (2pt);
        \filldraw (-1,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (-2,-1) circle (2pt);
        \draw[dashed] (-3,0) -- (-4,-1) -- (-5,-1) -- (-5,1) -- (-4,1) -- cycle;
        \node at (-4,0) {$\Gamma$};
        
        \draw[dashed] (0,-1) -- (1,-1) -- (2,0) -- (1,1) -- (0,1) -- (-1,0) -- cycle;
        \node at (.5,0) {$\Gamma'$};
        \draw[->] (2,0) -- (3,1);
        \draw[->] (3,1) -- (3,-1);
        \draw[->] (3,-1) -- (2, 0);
        \filldraw (2,0) circle (2pt) node[above=3pt]{$c''$};
        \filldraw (3,1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \draw[loosely dashdotted] (2cm-3pt,0) -- (3,-1cm-3pt) -- (5,-1cm-3pt) -- (5,1cm+3pt) -- (3,1cm+3pt) -- cycle;
        \node at (4,0) {$Q'$};
    \end{tikzpicture}}
    
    \vspace{4pt}\textbf{Type IV-IV.}
    
    \scalebox{0.75}{\begin{tikzpicture}[shorten >=3pt, shorten <=3pt]
        \draw[->] (-1,0) -- (-2,-1);
        \draw[->] (-2,-1) -- (-2,1);
        \draw[->] (-2,1) -- (-1, 0);
        \filldraw (-1,0) circle (2pt) node[above=3pt]{$c$};
        \filldraw (-2,1) circle (2pt);
        \filldraw (-2,-1) circle (2pt);
        \draw[loosely dashdotted] (-1cm+3pt,0) -- (-2,-1cm-3pt) -- (-4,-1cm-3pt) -- (-4,1cm+3pt) -- (-2,1cm+3pt) -- cycle;
        \node at (-3,0) {$Q'$};
        
        \draw[dashed] (0,-1) -- (1,-1) -- (2,0) -- (1,1) -- (0,1) -- (-1,0) -- cycle;
        \node at (.5,0) {$\Gamma$};
        \draw[->] (2,0) -- (3,1);
        \draw[->] (3,1) -- (3,-1);
        \draw[->] (3,-1) -- (2, 0);
        \filldraw (2,0) circle (2pt) node[above=3pt]{$c'$};
        \filldraw (3,1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \draw[loosely dashdotted] (2cm-3pt,0) -- (3,-1cm-3pt) -- (5,-1cm-3pt) -- (5,1cm+3pt) -- (3,1cm+3pt) -- cycle;
        \node at (4,0) {$Q''$};
    \end{tikzpicture}}
    
    \caption{
    All paired types. Unoriented edges may have any orientation. Circles indicate oriented cycles. Here $\Gamma$, $\Gamma'$, $\Gamma''$ are subquivers of Type $A$, and $Q'$ is a subquiver of Type $D$-IV for which $c, c'$, or $c''$ is part of a spike. Notice that we may have $\Gamma \in \Emm_1^A$ with $c = c'$, but $Q'$ and $Q''$ must contain at least two edges in addition to the ones shown.
    }
    \label{fig:paired-types}
\end{figure}

==> tikz-figures/type-v.tex <==
\begin{tikzpicture}[baseline={(0,1)}, shorten >=3pt, shorten <=3pt]
        \filldraw (-2,0) circle (2pt);
        \filldraw (-1,1) circle (2pt) node[above left=5pt]{$a$};
        \filldraw (1,1) circle (2pt) node[above right=5pt]{$b$};
        \filldraw (2,0) circle (2pt);
        \draw[->] (-2,0) -- (-1,1);
        \draw (-1,1) edge[->] node[above=1pt]{$\alpha$} (1,1);
        \draw[->] (1,1) -- (2,0);
        \draw[->, densely dotted] (2,0) to[bend left=60] (-2,0);
        
        \filldraw (-2,1) circle (2pt) node[above left=5pt]{$c$};
        \draw[->, dotted] (-1,1) -- (-2,1);
        \draw[->, dotted] (-2,1) -- (-2,0);
        \draw[dashed] (-2,1) -- (-3,1) -- (-4,2) -- (-3,3) -- (-2,2) -- cycle;
        \node at (-3,2) {$\Gamma$};
        
        \filldraw (0,2) circle (2pt) node[above=5pt]{$d$};
        \draw[->] (1,1) -- (0,2);
        \draw[->] (0,2) -- (-1,1);
        \filldraw (0,0) circle (2pt) node[below=5pt]{$d'$};
        \draw[->] (1,1) -- (0,0);
        \draw[->] (0,0) -- (-1,1);
        
        \filldraw (2,1) circle (2pt) node[above right=5pt]{$c'$};
        \draw[->, dotted] (2,1) -- (1,1);
        \draw[->, dotted] (2,0) -- (2,1);
        \draw[dashed] (2,1) -- (3,1) -- (4,2) -- (3,3) -- (2,2) -- cycle;
        \node at (3,2) {$\Gamma'$};
    \end{tikzpicture}

==> tikz-figures/type-v_prime.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (-1,0) circle (2pt) node[left=5pt]{$a$};
    \filldraw (1,0) circle (2pt) node[right=5pt]{$b$};
    
    \draw[->] (-1,2) -- (1,0);
    \draw[->] (-1,0) -- (-1,2);
    \filldraw (-1,2) circle (2pt) node[above left=5pt]{$d$};
    \draw[->] (1,2) -- (1,0);
    \draw[->] (-1,0) -- (1,2);
    \filldraw (1,2) circle (2pt) node[above right=5pt]{$d'$};
    \draw[->] (1,0) -- (0,-1);
    \draw[->] (0,-1) -- (-1,0);
    \filldraw (0,-1) circle (2pt) node[below=5pt]{$c$};
    \draw[dashed] (0,-1) -- (1,-2) -- (1, -3) -- (-1,-3) -- (-1,-2) -- cycle;
    \node at (0,-2) {$\Gamma$};
\end{tikzpicture}

==> tikz-figures/type-va.tex <==
\begin{tikzpicture}[baseline={(0,1)}, shorten >=3pt, shorten <=3pt]
        \filldraw (-2,0) circle (2pt);
        \filldraw (-1,1) circle (2pt) node[above left=5pt]{$a$};
        \filldraw (1,1) circle (2pt) node[above right=5pt]{$b$};
        \filldraw (2,0) circle (2pt);
        \draw[->] (-2,0) -- (-1,1);
        \draw[->] (1,1) -- (2,0);
        \draw[->, densely dotted] (2,0) to[bend left=60] (-2,0);
        
        \filldraw (-2,1) circle (2pt) node[above left=5pt]{$c$};
        \draw[->, dotted] (-1,1) -- (-2,1);
        \draw[->, dotted] (-2,1) -- (-2,0);
        \draw[dashed] (-2,1) -- (-3,1) -- (-4,2) -- (-3,3) -- (-2,2) -- cycle;
        \node at (-3,2) {$\Gamma$};
        
        \filldraw (0,2) circle (2pt) node[above=5pt]{$d$};
        \draw[->] (0,2) -- (1,1);
        \draw[->] (-1,1) -- (0,2);
        \filldraw (0,0) circle (2pt) node[below=5pt]{$d'$};
        \draw[->] (1,1) -- (0,0);
        \draw[->] (0,0) -- (-1,1);
        
        \filldraw (2,1) circle (2pt) node[above right=5pt]{$c'$};
        \draw[->, dotted] (2,1) -- (1,1);
        \draw[->, dotted] (2,0) -- (2,1);
        \draw[dashed] (2,1) -- (3,1) -- (4,2) -- (3,3) -- (2,2) -- cycle;
        \node at (3,2) {$\Gamma'$};
    \end{tikzpicture}

==> tikz-figures/type-va_prime.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (-1,0) circle (2pt) node[left=5pt]{$a$};
    \filldraw (1,0) circle (2pt) node[right=5pt]{$b$};
    \draw (-1,0) edge[->] (1,0);
    
    \draw[->] (-1,0) -- (1,2);
    \draw[->] (-1,2) -- (-1,0);
    \filldraw (-1,2) circle (2pt) node[above left=5pt]{$d$};
    \draw[->] (1,2) -- (1,0);
    \draw[->] (1,0) -- (-1,2);
    \filldraw (1,2) circle (2pt) node[above right=5pt]{$d'$};
    \draw[->] (1,0) -- (0,-1);
    \draw[->] (0,-1) -- (-1,0);
    \filldraw (0,-1) circle (2pt) node[below=5pt]{$c$};
    \draw[dashed] (0,-1) -- (1,-2) -- (1, -3) -- (-1,-3) -- (-1,-2) -- cycle;
    \node at (0,-2) {$\Gamma$};
\end{tikzpicture}

==> tikz-figures/type-vb.tex <==
\begin{tikzpicture}[baseline={(0,1)}, shorten >=3pt, shorten <=3pt]
        \filldraw (-2,0) circle (2pt);
        \filldraw (-1,1) circle (2pt) node[above left=5pt]{$a$};
        \filldraw (1,1) circle (2pt) node[above right=5pt]{$b$};
        \filldraw (2,0) circle (2pt);
        \draw[->] (-2,0) -- (-1,1);
        \draw (1,1) edge[->] (-1,1);
        \draw[->] (1,1) -- (2,0);
        \draw[->, densely dotted] (2,0) to[bend left=60] (-2,0);
        
        \filldraw (-2,1) circle (2pt) node[above left=5pt]{$c$};
        \draw[->, dotted] (-1,1) -- (-2,1);
        \draw[->, dotted] (-2,1) -- (-2,0);
        \draw[dashed] (-2,1) -- (-3,1) -- (-4,2) -- (-3,3) -- (-2,2) -- cycle;
        \node at (-3,2) {$\Gamma$};
        
        \filldraw (0,2) circle (2pt) node[above=5pt]{$d$};
        \draw[->] (0,2) -- (1,1);
        \draw[->]  (-1,1) -- (0,2);
        \filldraw (0,0) circle (2pt) node[below=5pt]{$d'$};
        \draw[->] (-1,1) -- (0,0);
        \draw[->] (0,0) -- (1,1);
        
        \filldraw (2,1) circle (2pt) node[above right=5pt]{$c'$};
        \draw[->, dotted] (2,1) -- (1,1);
        \draw[->, dotted] (2,0) -- (2,1);
        \draw[dashed] (2,1) -- (3,1) -- (4,2) -- (3,3) -- (2,2) -- cycle;
        \node at (3,2) {$\Gamma'$};
    \end{tikzpicture}

==> tikz-figures/type-vb_prime.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
        \filldraw (-1,0) circle (2pt) node[left=5pt]{$a$};
        \filldraw (1,0) circle (2pt) node[right=5pt]{$b$};
        \draw (-1,0) edge[->, bend left] (1,0);
        \draw (-1,0) edge[->, bend right] (1,0);
        
        \draw[->] (1,0) -- (-1,2);
        \draw[->] (-1,2) -- (-1,0);
        \filldraw (-1,2) circle (2pt) node[above left=5pt]{$d$};
        \draw[->] (1,0) -- (1,2);
        \draw[->] (1,2) -- (-1,0);
        \filldraw (1,2) circle (2pt) node[above right=5pt]{$d'$};
        \draw[->] (1,0) -- (0,-1);
        \draw[->] (0,-1) -- (-1,0);
        \filldraw (0,-1) circle (2pt) node[below=5pt]{$c$};
        \draw[dashed] (0,-1) -- (1,-2) -- (1, -3) -- (-1,-3) -- (-1,-2) -- cycle;
        \node at (0,-2) {$\Gamma$};
    \end{tikzpicture}

==> tikz-figures/type-vi.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
        \filldraw (0,0) circle (2pt) node[above=5pt]{$c$};
        
        \filldraw (1,1) circle (2pt);
        \filldraw (3,1) circle (2pt);
        \filldraw (2,2) circle (2pt);
        \draw[->, red] (0,0) -- (1,1);
        \draw[->, red] (1,1) -- (3,1);
        \draw[->, dotted] (3,1) -- (2,2);
        \draw[->, dotted] (2,2) -- (1,1);
        \draw[dashed] (2,2) -- (3,3) -- (3,4) -- (1,4) -- (1,3) -- cycle;
        \node at (2,3) {$\Gamma'$};
        
        \filldraw (1,-1) circle (2pt);
        \filldraw (3,-1) circle (2pt);
        \filldraw (2,-2) circle (2pt);
        \draw[->, red] (1,-1) -- (0,0);
        \draw[->, red]  (3,-1) -- (1,-1);
        \draw[->, dotted] (2,-2) -- (3,-1);
        \draw[->, dotted] (1,-1) -- (2,-2);
        \draw[dashed] (2,-2) -- (3,-3) -- (3,-4) -- (1,-4) -- (1,-3) -- cycle;
        \node at (2,-3) {$\Gamma'''$};
        
        \filldraw (-1,1) circle (2pt);
        \filldraw (-3,1) circle (2pt);
        \filldraw (-2,2) circle (2pt);
        \draw[->, blue] (-1,1) -- (0,0);
        \draw[->, blue]  (-3,1) -- (-1,1);
        \draw[->, dotted] (-2,2) -- (-3,1);
        \draw[->, dotted] (-1,1) -- (-2,2);
        \draw[dashed] (-2,2) -- (-3,3) -- (-3,4) -- (-1,4) -- (-1,3) -- cycle;
        \node at (-2,3) {$\Gamma$};
        
        \filldraw (-1,-1) circle (2pt);
        \filldraw (-3,-1) circle (2pt);
        \filldraw (-2,-2) circle (2pt);
        \draw[->, blue] (0,0) -- (-1,-1);
        \draw[->, blue] (-1,-1) -- (-3,-1);
        \draw[->, dotted] (-3,-1) -- (-2,-2);
        \draw[->, dotted] (-2,-2) -- (-1,-1);
        \draw[dashed] (-2,-2) -- (-3,-3) -- (-3,-4) -- (-1,-4) -- (-1,-3) -- cycle;
        \node at (-2,-3) {$\Gamma''$};
        
        \draw[->] (1,1) -- (-1,1);
        \draw[->] (-1,-1) -- (1,-1);
        
        \draw[->, densely dotted, red] (3,1) to[bend left=60] (3,-1);
        \draw[->, densely dotted, blue] (-3,-1) to[bend left=60] (-3,1);
    \end{tikzpicture}

==> tikz-figures/type-vi_prime.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
        \filldraw (0,0) circle (2pt) node[above=5pt]{$c$};
        
        \filldraw (1,1) circle (2pt);
        \draw[->] (0,0) -- (1,1);
        \draw[->] (1,1) -- (-1,1);
        
        \filldraw (1,-1) circle (2pt);
        \draw[->] (1,-1) -- (0,0);
        \draw[->] (-1,-1) -- (1,-1);
        
        \filldraw (-1,1) circle (2pt);
        \draw[->] (-1,1) -- (0,0);
        \draw[->] (-1,-1) -- (-1,1);
        
        \filldraw (-1,-1) circle (2pt);
        \draw[->] (0,0) -- (-1,-1);
        \draw[->] (1,1) -- (1,-1);
        
        \draw[dashed] (0,0) -- (2,1) -- (4,1) -- (4,-1) -- (2,-1) -- cycle;
        \node at (3,0) {$\Gamma$};
    \end{tikzpicture}

==> tikz-figures/v-to-v_prime.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (-1,0) circle (2pt) node[left=5pt]{$a$};
    \filldraw (1,0) circle (2pt) node[right=5pt]{$b$};
    \draw[->] (-1,2) -- (1,0);
    \draw[->] (-1,0) -- (-1,2);
    \filldraw (-1,2) circle (2pt) node[above left=5pt]{$d$};
    \draw[->] (1,2) -- (1,0);
    \draw[->] (-1,0) -- (1,2);
    \filldraw (1,2) circle (2pt) node[above right=5pt]{$d'$};
    \draw[->] (1,0) -- (0,-1);
    \draw[->] (0,-1) -- (-1,0);
    \filldraw (0,-1) circle (2pt) node[below=5pt]{$c$};
    \draw[dotted, ->] (0,-1) -- (1,-2);
    \draw[dotted, ->] (1,-2) -- (-1,-2);
    \draw[dotted, ->] (-1,-2) -- (0,-1);
    \filldraw (-1,-2) circle (2pt);
    \draw[dashed] (-1,-2) -- (-.5,-2.5) -- (-.5, -3) -- (-1.5,-3) -- (-1.5,-2.5) -- cycle;
    \node at (-1,-2.5) {$\Gamma$};
    \filldraw (1,-2) circle (2pt);
    \draw[dashed] (1,-2) -- (.5,-2.5) -- (.5, -3) -- (1.5,-3) -- (1.5,-2.5) -- cycle;
    \node at (1,-2.5) {$\Gamma'$};
    
    \draw (2,0) edge[<->, very thick] node[above=1pt] {$\mu_c$} (4,0) ;
    
    \def\x{6}
    \filldraw (-1+\x,0) circle (2pt) node[left=5pt]{$a$};
    \filldraw (1+\x,0) circle (2pt) node[right=5pt]{$b$};
    \draw[->] (-1+\x,2) -- (1+\x,0);
    \draw[->] (-1+\x,0) -- (-1+\x,2);
    \filldraw (-1+\x,2) circle (2pt) node[above left=5pt]{$d$};
    \draw[->] (1+\x,2) -- (1+\x,0);
    \draw[->] (-1+\x,0) -- (1+\x,2);
    \filldraw (1+\x,2) circle (2pt) node[above right=5pt]{$d'$};
    \draw[<-] (1+\x,0) -- (0+\x,-1);
    \draw[<-] (0+\x,-1) -- (-1+\x,0);
    \draw[->] (1+\x,0) -- (-1+\x,0);
    \filldraw (0+\x,-1) circle (2pt) node[below=5pt]{$c$};
    \draw[dotted, <-] (0+\x,-1) -- (1+\x,-2);
    \draw[dotted, <-] (-1+\x,-2) -- (0+\x,-1);
    \filldraw (-1+\x,-2) circle (2pt);
    \draw[dotted, ->] (-1+\x,-2) -- (-1+\x,0);
    \filldraw (1+\x,-2) circle (2pt);
    \draw[dotted, ->] (1+\x,0) -- (1+\x,-2);
    \draw[dashed] (-1+\x,-2) -- (-.5+\x,-2.5) -- (-.5+\x, -3) -- (-1.5+\x,-3) -- (-1.5+\x,-2.5) -- cycle;
    \node at (-1+\x,-2.5) {$\Gamma$};
    \filldraw (1+\x,-2) circle (2pt);
    \draw[dashed] (1+\x,-2) -- (.5+\x,-2.5) -- (.5+\x, -3) -- (1.5+\x,-3) -- (1.5+\x,-2.5) -- cycle;
    \node at (1+\x,-2.5) {$\Gamma'$};
\end{tikzpicture}

==> tikz-figures/vi_prime-to-i-ii.tex <==
\begin{tikzpicture}[baseline={(0,0)}, shorten >=3pt, shorten <=3pt]
    \filldraw (0,0) circle (2pt) node[above=5pt]{$c$};
    
    \filldraw (1,1) circle (2pt) node[right=5pt]{$v_2$};
    \draw[->] (0,0) -- (1,1);
    \draw[->] (1,1) -- (-1,1);
    
    \filldraw (1,-1) circle (2pt) node[right=5pt]{$v_4$};
    \draw[->] (1,-1) -- (0,0);
    \draw[->] (-1,-1) -- (1,-1);
    
    \filldraw (-1,1) circle (2pt) node[left=5pt]{$v_1$};
    \draw[->] (-1,1) -- (0,0);
    \draw[->] (-1,-1) -- (-1,1);
    
    \filldraw (-1,-1) circle (2pt) node[left=5pt]{$v_3$};
    \draw[->] (0,0) -- (-1,-1);
    \draw[->] (1,1) -- (1,-1);
    
    \filldraw (0,-2) circle (2pt);
    \draw[->] (0,0) -- (0,-2);
    
    \draw[dashed] (0,-2) -- (1,-3) -- (1,-4) -- (-1,-4) -- (-1,-3) -- cycle;
    \node at (0,-3) {$\Gamma$};
    
    \draw (2,0) edge[<->, very thick] node[above=1pt] {$\mu_c$} (4,0) ;
    
    \def\x{6}
    \filldraw (0+\x,0) circle (2pt) node[above=5pt]{$c$};
    
    \filldraw (1+\x,1) circle (2pt) node[right=5pt]{$v_2$};
    \draw[<-] (0+\x,0) -- (1+\x,1);
    
    \filldraw (1+\x,-1) circle (2pt) node[right=5pt]{$v_4$};
    \draw[<-] (1+\x,-1) -- (0+\x,0);
    \draw[->] (1+\x,-1) -- (0+\x,-2);
    
    \filldraw (-1+\x,1) circle (2pt) node[left=5pt]{$v_3$};
    \draw[->] (-1+\x,1) -- (0+\x,0);
    
    \filldraw (-1+\x,-1) circle (2pt) node[left=5pt]{$v_1$};
    \draw[->] (0+\x,0) -- (-1+\x,-1);
    \draw[->] (-1+\x,-1) -- (0+\x,-2);
    
    \filldraw (0+\x,-2) circle (2pt);
    \draw[<-] (0+\x,0) -- (0+\x,-2);
    
    \draw[dashed] (0+\x,-2) -- (1+\x,-3) -- (1+\x,-4) -- (-1+\x,-4) -- (-1+\x,-3) -- cycle;
    \node at (0+\x,-3) {$\Gamma$};
\end{tikzpicture}
